Efficient Adapters for Giant Speech Models

Large pre-trained speech models are widely used as the de-facto paradigm, especially in scenarios when there is a limited amount of labeled data available. However, finetuning all parameters from the self-supervised learned model can be computationally expensive, and becomes infeasiable as the size of the model and the number of downstream tasks scales. In this paper, we propose a novel approach called Two Parallel Adapter (TPA) that is inserted into the conformer-based model pre-trained model instead. TPA is based on systematic studies of the residual adapter, a popular approach for finetuning a subset of parameters. We evaluate TPA on various public benchmarks and experiment results demonstrates its superior performance, which is close to the full finetuning on different datasets and speech tasks. These results show that TPA is an effective and efficient approach for serving large pre-trained speech models. Ablation studies show that TPA can also be pruned, especially for lower blocks.

==> fig_activations_adapter.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Conformer block index $n$},
    ylabel={Percentage of activated neurons},
    ymin=0, ymax=1,
    xmin=1, xmax=32,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align=left,
    width=12cm,height=8cm
]
\addplot[
    color=blue,
    mark=*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
    (1,0.203125)(2,0.9521484375)(3,0.8984375)(4,0.9228515625)(5,0.9462890625)(6,0.98828125)(7,0.9130859375)(8,0.9609375)(9,0.94921875)(10,0.962890625)(11,0.9833984375)(12,0.990234375)(13,0.986328125)(14,0.974609375)(15,0.900390625)(16,0.8916015625)(17,0.958984375)(18,0.912109375)(19,0.9931640625)(20,0.9970703125)(21,0.9990234375)(22,1.0)(23,1.0)(24,1.0)(25,1.0)(26,1.0)(27,1.0)(28,0.9990234375)(29,0.9970703125)(30,0.990234375)(31,0.9853515625)(32,1.0)
    };
\addplot[
    color=red,
    mark=square*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
    (1,0.044921875)(2,0.798828125)(3,0.732421875)(4,0.7275390625)(5,0.7880859375)(6,0.8505859375)(7,0.7275390625)(8,0.8427734375)(9,0.826171875)(10,0.8740234375)(11,0.88671875)(12,0.9326171875)(13,0.919921875)(14,0.8955078125)(15,0.80859375)(16,0.7919921875)(17,0.9287109375)(18,0.8505859375)(19,0.9912109375)(20,0.9970703125)(21,0.9990234375)(22,1.0)(23,1.0)(24,1.0)(25,1.0)(26,0.9990234375)(27,1.0)(28,0.9990234375)(29,0.9921875)(30,0.97265625)(31,0.9716796875)(32,1.0)
    };
\addplot[
    color=brown!80!black,
    mark=triangle*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
    (1,0.39453125)(2,0.109375)(3,0.130859375)(4,0.1650390625)(5,0.224609375)(6,0.2109375)(7,0.1806640625)(8,0.2626953125)(9,0.3427734375)(10,0.2939453125)(11,0.4033203125)(12,0.376953125)(13,0.4404296875)(14,0.5615234375)(15,0.6650390625)(16,0.8759765625)(17,0.9833984375)(18,0.998046875)(19,1.0)(20,1.0)(21,0.9990234375)(22,0.98828125)(23,0.978515625)(24,0.873046875)(25,0.9033203125)(26,0.9296875)(27,0.9794921875)(28,0.935546875)(29,0.9609375)(30,0.9482421875)(31,0.98828125)(32,0.994140625)
    };
\addplot[
    color=black,
    mark=diamond*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
    (1,0.140625)(2,0.021484375)(3,0.033203125)(4,0.033203125)(5,0.0546875)(6,0.04296875)(7,0.037109375)(8,0.0625)(9,0.0888671875)(10,0.091796875)(11,0.1650390625)(12,0.1552734375)(13,0.22265625)(14,0.3642578125)(15,0.494140625)(16,0.8076171875)(17,0.9638671875)(18,0.998046875)(19,1.0)(20,1.0)(21,0.9990234375)(22,0.9833984375)(23,0.97265625)(24,0.853515625)(25,0.861328125)(26,0.8984375)(27,0.96875)(28,0.8837890625)(29,0.916015625)(30,0.9111328125)(31,0.9853515625)(32,0.9912109375)
    };
    \legend{FFN1: All languages, FFN1: Highest activation rate for one language, FFN2: All languages, FFN2: Highest activation rate for one language}
\end{axis}
\end{tikzpicture}

==> fig_activations_encoder.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Conformer block index $n$},
    ylabel={Percentage of activated neurons},
    ymin=0, ymax=1,
    xmin=1, xmax=32,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align=left,
    width=12cm,height=8cm
]
\addplot[
    color=blue,
    mark=*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
(1,0.9991861979166666)(2,0.5882161458333334)(3,0.5870768229166666)(4,0.6012369791666666)(5,0.7330729166666666)(6,0.73974609375)(7,0.8313802083333334)(8,0.76171875)(9,0.76953125)(10,0.9088541666666666)(11,0.9269205729166666)(12,0.96337890625)(13,0.9690755208333334)(14,0.9661458333333334)(15,0.9972330729166666)(16,0.99951171875)(17,0.9982096354166666)(18,1.0)(19,1.0)(20,1.0)(21,1.0)(22,1.0)(23,1.0)(24,1.0)(25,1.0)(26,1.0)(27,0.99951171875)(28,0.9998372395833334)(29,0.9998372395833334)(30,0.9998372395833334)(31,1.0)(32,1.0)
    };
\addplot[
    color=red,
    mark=square*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
(1,0.9991861979166666)(2,0.5556640625)(3,0.5247395833333334)(4,0.52685546875)(5,0.6549479166666666)(6,0.6917317708333334)(7,0.7941080729166666)(8,0.7120768229166666)(9,0.705078125)(10,0.8649088541666666)(11,0.8912760416666666)(12,0.9423828125)(13,0.9510091145833334)(14,0.9475911458333334)(15,0.9943033854166666)(16,0.99951171875)(17,0.9972330729166666)(18,1.0)(19,1.0)(20,1.0)(21,1.0)(22,1.0)(23,1.0)(24,1.0)(25,1.0)(26,0.99951171875)(27,0.99951171875)(28,0.99951171875)(29,0.9998372395833334)(30,0.9996744791666666)(31,0.9998372395833334)(32,1.0)
    };
\addplot[
    color=brown!80!black,
    mark=triangle*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
(1,0.984375)(2,0.8372395833333334)(3,0.7755533854166666)(4,0.8377278645833334)(5,0.7755533854166666)(6,0.849609375)(7,0.845703125)(8,0.93408203125)(9,0.95703125)(10,0.9599609375)(11,0.98388671875)(12,0.98974609375)(13,0.9905598958333334)(14,0.9993489583333334)(15,0.9998372395833334)(16,1.0)(17,1.0)(18,1.0)(19,1.0)(20,1.0)(21,1.0)(22,1.0)(23,1.0)(24,1.0)(25,0.9996744791666666)(26,0.9998372395833334)(27,0.9996744791666666)(28,0.9986979166666666)(29,0.99951171875)(30,0.9996744791666666)(31,1.0)(32,1.0)
    };
\addplot[
    color=black,
    mark=diamond*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
(1,0.9825846354166666)(2,0.7960611979166666)(3,0.7224934895833334)(4,0.7439778645833334)(5,0.70458984375)(6,0.7692057291666666)(7,0.7633463541666666)(8,0.8806966145833334)(9,0.9029947916666666)(10,0.9300130208333334)(11,0.9728190104166666)(12,0.9851888020833334)(13,0.9856770833333334)(14,0.99560546875)(15,0.9998372395833334)(16,1.0)(17,1.0)(18,1.0)(19,1.0)(20,1.0)(21,1.0)(22,1.0)(23,1.0)(24,1.0)(25,0.99951171875)(26,0.9988606770833334)(27,0.9978841145833334)(28,0.9959309895833334)(29,0.9964192708333334)(30,0.99951171875)(31,1.0)(32,1.0)
    };
    \legend{FFN1: All languages, FFN1: Highest activation rate for one language, FFN2: All languages, FFN2: Highest activation rate for one language}
\end{axis}
\end{tikzpicture}

==> fig_width.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Percentage of parameters updated},
    ylabel={WER},
    ymin=17.5, ymax=19.3,
    xmin=1, xmax=11.5,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align=left,
    width=8cm,height=4cm
]
\addplot[
    color=blue,
    mark=*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
    (1.4, 19.1)(2.7, 18.7)(5.4, 18.3)(10.8, 18.0)
    };
\addplot[mark=none, red] coordinates {(1,18) (100,18)};
    \legend{TPA, Finetune 100\% parameters}
\end{axis}
\end{tikzpicture}
